Learned Controllers for Agile Quadrotors in Pursuit-Evasion Games

We study one-versus-one (1v1) quadrotor pursuit-evasion, where a pursuer and an evader are trained with reinforcement learning (RL). Direct adversarial RL tends to be unstable because opponent policies change during training, causing non-stationarity, forgetting, and strategy cycling. We propose Asynchronous Multi-Stage Population-Based training, inspired by Policy-Space Response Oracles (PSRO). Proximal Policy Optimization (PPO) trains responses against previously learned opponents held fixed during each stage. The uniform variant, AMSPB-U, samples opponents equally, while AMSPB-P combines hard prioritized fictitious self-play (PFSP) with uniform exploration to emphasize currently difficult opponents. In cross-evaluations against learned opponents, both variants improve pursuit-evasion balance over latest-opponent training. AMSPB-P scores highest while retaining competence against earlier strategies. Across varied starting positions and after larger-arena retraining, both population variants retain higher average success across the two roles than latest-opponent training. Hardware experiments with two 10 cm, approximately 40 g Crazyflie brushless quadrotors demonstrate zero-shot sim-to-real transfer against baseline controllers and learned adversaries across 42 flights. Recorded flights include captures of evaders reaching robust peak speeds of 3.31 m/s and accelerations of 17.95 m/s^2, with pursuer flight speeds up to 4.87 m/s.

==> fig2.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.56692913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41011236)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.21031989,0.2266451){\color[rgb]{0.90980392,0.20784314,0.20784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Pi_i^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.680,0.047){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.10}\smash{\begin{tabular}[t]{c}Hard PFSP mixed\\with uniform sampling\end{tabular}}}}%
    \put(0.67977217,0.08039893){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Opponent $\pi_j $\end{tabular}}}}%
    \put(0.700,0.21445596){\color[rgb]{1,0.4,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize most difficult\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.66234427,0.27195263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c) Sample}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
    \put(0.59794459,0.17189358){\color[rgb]{0.30196078,0.30196078,0.30196078}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probability $p_j $\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2.pdf}}%
    \put(0.38818789,0.095){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.10}\smash{\begin{tabular}[t]{c}Win rates $w_j$ against $\Pi_{-i}^{k-1}$\\Difficulty $c_j=1-w_j$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2.pdf}}%
    \put(0.38741858,0.27195092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b) Evaluate}\end{tabular}}}}%
    \put(0.36015177,0.2227885){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_{-i}^{0}$\end{tabular}}}}%
    \put(0.4134821,0.2227885){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_{-i}^{1}$\end{tabular}}}}%
    \put(0.29556545,0.18223459){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_i^{k-1}$ vs.\end{tabular}}}}%
    \put(0.49233206,0.2227885){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_{-i}^{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2.pdf}}%
    \put(0.36025043,0.17662528){\color[rgb]{0.21176471,0.21176471,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig2.pdf}}%
    \put(0.49243069,0.17759658){\color[rgb]{0.21176471,0.21176471,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig2.pdf}}%
    \put(0.41358073,0.17662528){\color[rgb]{0.21176471,0.21176471,0.21176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig2.pdf}}%
    \put(0.41055618,0.12397599){\color[rgb]{0.18431373,0.47843137,0.59607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}who wins?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig2.pdf}}%
    \put(0.09692443,0.150){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.10}\smash{\begin{tabular}[t]{c}Initial populations\\$\Pi_P^0=H_P\cup\{\pi_P^0\}$\\$\Pi_E^0=H_E\cup\{\pi_E^0\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig2.pdf}}%
    \put(0.09585517,0.26792089){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a) Pretrain}\end{tabular}}}}%
    \put(0.09595673,0.22076217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_P^0$ vs. trajectories\end{tabular}}}}%
    \put(0.09582609,0.19047476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_E^0$ vs. FRPN-V\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig2.pdf}}%
    \put(0.54739653,0.2066674){\color[rgb]{0.18431373,0.47843137,0.59607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\{c_j\}$\end{tabular}}}}%
    \put(0.77377755,0.2066674){\color[rgb]{1,0.4,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\{p_j\}$\end{tabular}}}}%
    \put(0.61753895,0.38940262){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}For each generation $k$ and role $i\in\{P,E\}$\end{tabular}}}}%
    \put(0.6378298,0.33818539){\color[rgb]{0.25490196,0.54901961,0.24313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Pi_i^k\leftarrow\Pi_i^{k-1}\cup\{\pi_i^k\}$\end{tabular}}}}%
    \put(0.89583474,0.043){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.15}\smash{\begin{tabular}[t]{c}\parbox[t]{.195\unitlength}{\centering Learn an approximate\\best response with PPO}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig2.pdf}}%
    \put(0.83876439,0.19488342){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$o_t$\end{tabular}}}}%
    \put(0.95184685,0.19488342){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a_t$\end{tabular}}}}%
    \put(0.89493474,0.15865091){\color[rgb]{0.16862745,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}vs.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig2.pdf}}%
    \put(0.89464923,0.26776678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d) Train}\end{tabular}}}}%
    \put(0.89495402,0.13302223){\color[rgb]{0.29803922,0.53333333,0.00392157}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Frozen opponents\end{tabular}}}}%
    \put(0.89507507,0.22814338){\color[rgb]{0.29803922,0.53333333,0.00392157}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Learning policy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig2.pdf}}%
    \put(0.94896347,0.09009785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_{-i}^{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig2.pdf}}%
    \put(0.89484857,0.09009785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_{-i}^1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig2.pdf}}%
    \put(0.84073366,0.09009785){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi_{-i}^0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig2.pdf}}%
  \end{picture}%
\endgroup%


==> main_figure.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7d9e, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.45617099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53232761)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_figure.pdf}}%
    \put(0.48717452,0.11998969){\color[rgb]{0.06666667,0.42352941,0.78039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pursuer\end{tabular}}}}%
    \put(0.45394038,0.15545245){\color[rgb]{0.06666667,0.42352941,0.78039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.59317984,0.35100879){\color[rgb]{0.84705882,0.14509804,0.20392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.5145057,0.31174325){\color[rgb]{0.84705882,0.14509804,0.20392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\scriptscriptstyle -1}$\end{tabular}}}}%
    \put(0.39565116,0.22927897){\color[rgb]{0.84705882,0.14509804,0.20392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\scriptscriptstyle -2}$\end{tabular}}}}%
    \put(0.2302643,0.18023562){\color[rgb]{0.84705882,0.14509804,0.20392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\scriptscriptstyle -3}$\end{tabular}}}}%
    \put(0.3739544,0.04557228){\color[rgb]{0.06666667,0.42352941,0.78039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\scriptscriptstyle -1}$\end{tabular}}}}%
    \put(0.17396884,0.06178335){\color[rgb]{0.06666667,0.42352941,0.78039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\scriptscriptstyle -2}$\end{tabular}}}}%
    \put(0.04364059,0.18423178){\color[rgb]{0.06666667,0.42352941,0.78039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{\scriptscriptstyle -3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_figure.pdf}}%
    \put(0.69039237,0.30207611){\color[rgb]{0.84705882,0.14509804,0.20392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Evader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_figure.pdf}}%
  \end{picture}%
\endgroup%

